REALY: Rethinking the Evaluation of 3D Face Reconstruction

The evaluation of 3D face reconstruction results typically relies on a rigid shape alignment between the estimated 3D model and the ground-truth scan. We observe that aligning two shapes with different reference points can largely affect the evaluation results. This poses difficulties for precisely diagnosing and improving a 3D face reconstruction method. In this paper, we propose a novel evaluation approach with a new benchmark REALY, consists of 100 globally aligned face scans with accurate facial keypoints, high-quality region masks, and topology-consistent meshes. Our approach performs region-wise shape alignment and leads to more accurate, bidirectional correspondences during computing the shape errors. The fine-grained, region-wise evaluation results provide us detailed understandings about the performance of state-of-the-art 3D face reconstruction methods. For example, our experiments on single-image based reconstruction methods reveal that DECA performs the best on nose regions, while GANFit performs better on cheek regions. Besides, a new and high-quality 3DMM basis, HIFI3D++, is further derived using the same procedure as we construct REALY to align and retopologize several 3D face datasets. We will release REALY, HIFI3D++, and our new evaluation pipeline at https://realy3dface.com.

==> latex/img_camera_ready_lowres/figtex_eg_convergence.tex <==
\centering
\begin{overpic}[trim=0cm 42cm 39cm 0cm,clip,width=0.98\textwidth,grid=false]{latex/img_camera_ready_lowres/eg_convergence_v2.jpg}
\put(17,34){\tiny \textcolor{red!50}{LYHM}}
\put(32,34){\tiny \textcolor{mycolor1}{BFM}}
\put(44,34){\tiny \textcolor{mycolor2}{FLAME}}
\put(59,34){\tiny \textcolor{mycolor3}{LSFM}}
\put(19,16.75){\tiny \textcolor{mycolor4}{FS}}
\put(30,16.75){\tiny \textcolor{mycolor5}{\nextone}}
\put(44,16.75){\tiny \textcolor{mycolor6}{\nexttwo}}
\put(60,16.75){\tiny \textcolor{mycolor7}{\underline{Ours}}}
\put(2.5,34){\scriptsize\bfseries Input}
\put(4,16.75){\tiny\bfseries G.T.}
\put(71,34){\scriptsize\bfseries Loss w.r.t. iter}
\end{overpic}

==> latex/img_camera_ready_lowres/figtex_eg_merge.tex <==
\centering

\begin{overpic}[trim=7cm 41cm 86cm 5cm,clip,width=1\textwidth,grid=false]{latex/img_camera_ready_lowres/eg_merge.jpg}

\put(0,64){\tiny\bfseries $\mathcal{R}_N$\cite{3DDFA}}
\put(25,64){\tiny\bfseries $\mathcal{R}_M$\cite{MGCNet}}
\put(50,64){\tiny\bfseries $\mathcal{R}_F$\cite{deep3d}}
\put(75,64){\tiny\bfseries $\mathcal{R}_C$\cite{Nonlinear3DMM}}
\put(0,33){\tiny\bfseries \textit{g}ICP\cite{DECA}}
\put(28,33){\tiny\bfseries\itshape \underline{Merged}}
\put(54,33){\tiny\bfseries Ground-truth}

\end{overpic}



==> latex/img_camera_ready_lowres/figtex_region_replace.tex <==
\centering
\begin{overpic}[trim=2cm 19cm 23cm -3cm,clip,width=1\linewidth,grid=false]{latex/img_camera_ready_lowres/eg_region_replace_v2.jpg}
% -3cm,clip,width=1\linewidth,grid=false]{latex/img_eccv/eg_region_replace_v2.png}
% \begin{overpic}[trim=2cm 19cm 23cm -3cm,clip,width=1\linewidth,grid=false]{latex/img_eccv/eg_region_replace_v2.jpg}
\put(0,67){\tiny\itshape\bfseries $S_L$}
\put(9,67){\tiny\itshape\bfseries $S_P$}
\put(0,58){\tiny\itshape\bfseries $S_1$}
\put(0,49){\tiny\itshape\bfseries $S_L$}
\put(0,41){\tiny\itshape\bfseries $S_2$}
\put(0,31.5){\tiny\itshape\bfseries $S_L$}
\put(0,23){\tiny\itshape\bfseries $S_3$}
\put(0,13){\tiny\itshape\bfseries $S_L$}
\put(0,5){\tiny\itshape\bfseries $S_4$}

\put(3,72.5){\scriptsize Modified}
\put(5,69.5){\scriptsize Shapes}
\put(22,72.5){\scriptsize\bfseries Our Region-based Alignment}
\put(86,72.5){\scriptsize Global}
\put(82,69.5){\scriptsize Alignment}

\put(27.5,69.3){\tiny\bfseries\itshape @nose}
\put(40,69.3){\tiny\bfseries\itshape @mouth}
\put(52,69.3){\tiny\bfseries\itshape @forehead}
\put(67.2,69.3){\tiny\bfseries\itshape @cheek}
\end{overpic}




==> latex/img_camera_ready_lowres/figtex_res_basis.tex <==
\centering
\begin{overpic}[trim=0cm 104cm 0cm 0cm,clip,width=1\linewidth,grid=false]{latex/img_camera_ready_lowres/res2_basis_v2.jpg}
\put(0,25.6){\scriptsize\bfseries Input}
\put(15,26){\scriptsize\bfseries Without Depth (RGB)}
\put(58,26){\scriptsize\bfseries With Depth (RGB-D)}

\put(6.5,24){\tiny\bfseries \cite{LYHM}}
\put(12,24){\tiny\bfseries \cite{bfm09}}
\put(17.5,24){\tiny\bfseries \cite{flametopo}}
\put(23,24){\tiny\bfseries \cite{3dmm10000}}
\put(28,24){\tiny\bfseries \cite{facescape}}
\put(34,24){\tiny\bfseries \cite{hifi3dface2021tencentailab}}
\put(39.5,24){\tiny\bfseries \cite{hifi3dface2021tencentailab}$^A$}
\put(44.2,24){\tiny\bfseries\itshape \underline{Ours}}


\put(49,24){\tiny\bfseries \cite{LYHM}}
\put(54.5,24){\tiny\bfseries \cite{bfm09}}
\put(60,24){\tiny\bfseries \cite{flametopo}}
\put(65.5,24){\tiny\bfseries \cite{3dmm10000}}
\put(70.5,24){\tiny\bfseries \cite{facescape}}
\put(76.5,24){\tiny\bfseries \cite{hifi3dface2021tencentailab}}
\put(81.5,24){\tiny\bfseries \cite{hifi3dface2021tencentailab}$^A$}
\put(86.5,24){\tiny\bfseries\itshape \underline{Ours}}

\put(92,25.6){\scriptsize\bfseries G.T.}
\end{overpic}




==> latex/img_camera_ready_lowres/figtex_res_mtd.tex <==
\centering
% 
\begin{overpic}[trim=0cm 99cm 0cm 3cm,clip,width=1\linewidth,grid=false]{latex/img_camera_ready_lowres/res1_mtd_err_v2.jpg}
\put(0,28.5){\scriptsize\bfseries Input}
\put(8,28.5){\scriptsize\bfseries \cite{ExpNet}}
\put(17.5,28.5){\scriptsize\bfseries \cite{RingNet}}
\put(27,28.5){\scriptsize\bfseries \cite{MGCNet}}
\put(35.5,28.5){\scriptsize\bfseries \cite{PRNet}}
\put(45,28.5){\scriptsize\bfseries \cite{deep3d}}
\put(54,28.5){\scriptsize\bfseries \cite{3DDFA_v2}}
\put(63.5,28.5){\scriptsize\bfseries \cite{ganfit}}
\put(72.5,28.5){\scriptsize\bfseries \cite{Nonlinear3DMM}}
\put(82,28.5){\scriptsize\bfseries \cite{DECA}}
\put(91.5,28.5){\scriptsize\bfseries G.T.}

% best 
\put(31,26.5){\scriptsize\bfseries $\star$}
\put(49,16.8){\scriptsize\bfseries $\star$}
\put(49,7.5){\scriptsize\bfseries $\star$}

% second best
\put(68,26.5){\scriptsize\bfseries $\dagger$}
\put(31,16.8){\scriptsize\bfseries $\dagger$}
\put(31,7.5){\scriptsize\bfseries $\dagger$}

\end{overpic}


==> latex/img_camera_ready_lowres/figtex_three_next.tex <==
\centering
\begin{overpic}[trim=0cm 22.5cm 0cm 0cm,clip,width=1\linewidth,grid=false]{latex/img_camera_ready_lowres/eg_next_heatmap.jpg}
\put(1,19){\tiny\bfseries G.T. }
\put(3,17){\tiny\bfseries $S_L$}

\put(33.5,19){\tiny\bfseries G.T. }
\put(35.5,17){\tiny\bfseries $S_L$}

\put(66,19){\tiny\bfseries G.T. }
\put(68,17){\tiny\bfseries $S_L$}


\put(7,19){\tiny\bfseries {\nextone}}
\put(15,19){\tiny\bfseries {\nexttwo}}
\put(25,19){\tiny\bfseries \underline{Ours}}

\put(40,19){\tiny\bfseries {\nextone}}
\put(48,19){\tiny\bfseries {\nexttwo}}
\put(58,19){\tiny\bfseries \underline{Ours}}

\put(73,19){\tiny\bfseries {\nextone}}
\put(81,19){\tiny\bfseries {\nexttwo}}
\put(90.5,19){\tiny\bfseries \underline{Ours}}


\put(5.5,0.5){\tiny $0.86$}\put(9,0.5){\tiny $\pm$}\put(10.5,0.5){\tiny $0.42$}
\put(14.5,0.5){\tiny $0.55$}\put(18,0.5){\tiny $\pm$}\put(19.5,0.5){\tiny $0.25$}
\put(23.5,0.5){\tiny $0.41$}\put(27,0.5){\tiny $\pm$}\put(28.5,0.5){\tiny $0.21$}


\put(39,0.5){\tiny $0.78$}\put(42.5,0.5){\tiny $\pm$}\put(44,0.5){\tiny $0.40$}
\put(48,0.5){\tiny $0.43$}\put(51.5,0.5){\tiny $\pm$}\put(53,0.5){\tiny $0.21$}
\put(57,0.5){\tiny $0.37$}\put(60.5,0.5){\tiny $\pm$}\put(62,0.5){\tiny $0.19$}


\put(72.5,0.5){\tiny $1.11$}\put(76,0.5){\tiny $\pm$}\put(77.5,0.5){\tiny $0.63$}
\put(81.5,0.5){\tiny $0.72$}\put(85,0.5){\tiny $\pm$}\put(86.5,0.5){\tiny $0.38$}
\put(90.5,0.5){\tiny $0.50$}\put(94,0.5){\tiny $\pm$}\put(95.5,0.5){\tiny $0.25$}

\put(97.8,3){\tiny $0$}
\put(95,17.6){\tiny $10$mm}
\end{overpic}


==> latex/img_camera_ready_supp_lowres/figtex_3dmm_topo.tex <==
    \centering
    \begin{overpic}[trim=0cm 0cm 0cm 0cm,clip,width=1\linewidth,grid=false]{latex/img_camera_ready_supp_lowres/eg_mu_shape_new_v2.jpg}
    \put(4,26){\scriptsize\bfseries BFM}
    \put(2.5,23){\scriptsize\bfseries \& LSFM}
    \put(18,26){\scriptsize\bfseries FaceWareHouse}
    \put(21,23){\scriptsize\bfseries \& LYHM}
    
    \put(43,25){\scriptsize\bfseries FLAME}
    \put(63,25){\scriptsize\bfseries FaceScape}
    \put(85,25){\scriptsize\bfseries {\nextone}}
    
    \put(2.5,3){\scriptsize\bfseries $n_v = 53215$}
    \put(2,0){\scriptsize\bfseries $n_f = 105840$}
    
    \put(22.5,3){\scriptsize\bfseries $n_v = 11510$}
    \put(22.5,0){\scriptsize\bfseries $n_f = 22800$}
    
    \put(46,3){\scriptsize\bfseries $n_v = 5023$}
    \put(46,0){\scriptsize\bfseries $n_f = 9976$}
    
    \put(66.5,3){\scriptsize\bfseries $n_v = 26317$}
    \put(66.5,0){\scriptsize\bfseries $n_f = 52261$}
    
    \put(87,3){\scriptsize\bfseries $n_v = 20481$}
    \put(87,0){\scriptsize\bfseries $n_f = 40832$}
    \end{overpic}
    
    
 
